Small rare gas clusters in XUV laser pulses

Semi-classical molecular dynamics simulations of small rare gas clusters in short laser pulses of 100 nm wavelength were performed. For comparison, the cluster response to 800 nm laser pulses was investigated as well. The inner ionization dynamics of the multi-electron atoms inside the cluster was treated explicitly. The simulation results underpin that at XUV wavelengths collisions play an important role in the energy absorption. The generation of the surprisingly high charge states of Xe atoms inside clusters, as they were observed in the free-electron laser experiment at DESY, Hamburg, Germany [Wabnitz et al., Nature 420, 482 (2002)], is due to the reduced ionization potential of atoms inside charged clusters, the ionization ignition mechanism, and collisions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

